Deriving Dagger Compactness

Dagger compact structure is a common assumption in the study of physical process theories, but lacks a clear interpretation. Here we derive dagger compactness from more operational axioms on a category. We first characterise the structure in terms of a simple mapping of states to effects which we call a 'state dagger', before deriving this in any category with 'completely mixed' states and a form of purification, as in quantum theory.

==> figures/CP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0.25) {$f$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=map] (6) at (2.25, 0.25) {$g$};
		\node [style=label] (8) at (0.75, 0) {$=$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=upground] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=upground] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=map] (17) at (-8, -0.5) {$f$};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-8, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=map] (23) at (-5, -0.5) {$g$};
		\node [style=none] (25) at (-5, -1.5) {};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=label] (28) at (-2.75, 0) {$\iff$};
		\node [style=none] (29) at (-8, -1.5) {};
		\node [style=none] (30) at (-5, 2) {};
		\node [style=label] (32) at (-6.5, 0) {$=$};
		\node [style=map] (33) at (-8, 1) {$f^\dagger$};
		\node [style=map] (34) at (-5, 1) {$g^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (29.center) to (18.center);
		\draw [style=none] (25.center) to (19.center);
		\draw [style=none] (21.center) to (30.center);
		\draw [style=none] (20.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EU-purif-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.5) {};
		\node [style=wide point] (1) at (-0.75, 0) {$\psi$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=label] (9) at (-1.5, 1.75) {$A$};
		\node [style=label] (10) at (0.5, 1) {$B$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=label] (13) at (5, 1) {$B$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=wide point] (15) at (3.75, 0) {$\phi$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=label] (17) at (3, 1.75) {$A$};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=upground] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=wide point] (23) at (14.75, -0.25) {$\phi$};
		\node [style=none] (24) at (11, 1.25) {};
		\node [style=wide point] (25) at (10.25, 0) {$\psi$};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (15.5, 0.25) {};
		\node [style=none] (30) at (9.5, 1.25) {};
		\node [style=none] (31) at (14, 1.25) {};
		\node [style=none] (33) at (15.5, 2.25) {};
		\node [style=none] (34) at (12.5, 0) {$=$};
		\node [style=none] (36) at (14, 0.25) {};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (7, 0) {$\implies$};
		\node [style=map] (39) at (15.5, 1.25) {$U$};
		\node [style=label] (42) at (9.5, 1.75) {$A$};
		\node [style=label] (43) at (11, 1.75) {$B$};
		\node [style=label] (44) at (14, 1.75) {$A$};
		\node [style=label] (45) at (15.5, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (37.center) to (24.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Use-EU-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (-2.25, -0.75) {$\psi$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=wide point] (5) at (2.25, -0.75) {$\phi$};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (3, 0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Use-EU-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (-2.25, 1.5) {$\peassign{\phi}$};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=wide copoint] (5) at (2.25, 1.5) {$\peassign{\psi}$};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (3, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Use-EU-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (-2.25, 1.75) {$\peassign{\psi}$};
		\node [style=wide point] (5) at (-2.25, -1.25) {$\phi$};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-3, 1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (-1.5, 0.25) {$U$};
		\node [style=wide copoint] (12) at (2, 1.75) {$\peassign{\psi}$};
		\node [style=wide point] (13) at (2, -1.25) {$\psi$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (2.75, -0.75) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/app-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=wide point] (5) at (0.5, -0.75) {$\omega$};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=copoint] (7) at (-0.25, 0.75) {$\peassign{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/app-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=wide copoint] (5) at (0.5, 0.75) {$\peassign{\omega}$};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=point] (7) at (-0.25, -0.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/app-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=wide copoint] (5) at (0.5, 0.75) {$\peassign{\omega}$};
		\node [style=downground] (6) at (1.25, -0.75) {};
		\node [style=point] (7) at (-0.25, -0.75) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-1-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=upground] (4) at (-5.25, 1.5) {};
		\node [style=math] (5) at (-3.5, 0.75) {$=$};
		\node [style=none] (11) at (-5.25, 0.25) {};
		\node [style=none] (12) at (-6.75, 0.25) {};
		\node [style=none] (13) at (-6.75, 1.5) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=downground] (18) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (11.center) to (12.center);
		\draw [style={arrow=.5}] (15.center) to (11.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style={arrow=.5}] (16.center) to (17.center);
		\draw (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-1-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=upground] (4) at (-6.75, 1.5) {};
		\node [style=math] (5) at (-3.5, 0.75) {$=$};
		\node [style=none] (11) at (-5.25, 0.25) {};
		\node [style=none] (12) at (-6.75, 0.25) {};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=downground] (18) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (11.center) to (12.center);
		\draw [style={arrow=.5}] (15.center) to (11.center);
		\draw [style={arrow=.5}] (12.center) to (13.center);
		\draw [style={arrow=.5}] (17.center) to (16.center);
		\draw (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3-again-3a-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=wide copoint] (5) at (2, 1.5) {$ \peassign{\psi} $};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=wide point] (7) at (2, -0.75) {$\phi$};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=downground] (17) at (3.75, -0.75) {};
		\node [style=none] (18) at (2.75, -0.25) {};
		\node [style=none] (19) at (3.75, -0.25) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=downground] (23) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (0.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (14.center) to (13.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (18.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (18.center);
		\draw (16.center) to (21.center);
		\draw [style={arrow=.5}] (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3-again-3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=wide point] (5) at (2, -1.25) {$ \psi $};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=wide copoint] (7) at (2, 1) {$\peassign{\phi}$};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (4.75, 0.75) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=upground] (17) at (3.75, 1) {};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=upground] (23) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (4.center);
		\draw [in=-90, out=90] (0.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (13.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style={arrow=.5}] (18.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw [style={arrow=.5}] (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=wide point] (5) at (0.5, -0.75) {$\rho$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=copoint] (7) at (1.25, 0.75) {$\peassign{\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=wide point] (5) at (0.5, -0.75) {$\psi$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=copoint] (7) at (1.25, 0.75) {$\peassign{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3a-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=wide copoint] (5) at (0.5, 0.75) {$\peassign{\rho}$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=point] (7) at (1.25, -0.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=wide copoint] (5) at (0.5, 1.25) {$\peassign{\psi}$};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=point] (7) at (1.25, -0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.75) {};
		\node [style=none] (1) at (-10, -0.75) {};
		\node [style=wide point] (2) at (-9.25, -1) {$\psi$};
		\node [style=none] (4) at (-10, 0.75) {};
		\node [style=math ] (6) at (-5.75, 0) {$=$};
		\node [style=label] (8) at (-7.25, 2.25) {$A$};
		\node [style=label] (9) at (-7.25, -2.25) {$A$};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (7, -0.5) {};
		\node [style=wide point] (12) at (6.25, -0.75) {$\psi$};
		\node [style=none] (13) at (7, 1) {};
		\node [style=upground] (14) at (5.5, 1) {};
		\node [style=label] (15) at (5, 0.5) {$B$};
		\node [style=label] (16) at (7, 1.5) {$A$};
		\node [style=math ] (17) at (2.75, 0) {$\iff$};
		\node [style=wide copoint] (33) at (-9.25, 1.25) {$\peassign{\psi}$};
		\node [style=none] (34) at (-8.5, 0.75) {};
		\node [style=none] (35) at (-7.25, -0.75) {};
		\node [style=none] (36) at (-7.25, 0.75) {};
		\node [style=label] (37) at (-10.5, 0) {$B$};
		\node [style=none] (38) at (-7.25, -1.75) {};
		\node [style=none] (39) at (-7.25, 1.75) {};
		\node [style=none] (40) at (-1.75, -0.75) {};
		\node [style=none] (41) at (-3.25, -0.75) {};
		\node [style=wide point] (42) at (-2.5, -1) {$\phi$};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=label] (44) at (-0.5, 2.25) {$A$};
		\node [style=label] (45) at (-0.5, -2.25) {$A$};
		\node [style=wide copoint] (46) at (-2.5, 1.25) {$\peassign{\phi}$};
		\node [style=none] (47) at (-1.75, 0.75) {};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=label] (50) at (-3.75, 0) {$C$};
		\node [style=none] (51) at (-0.5, -1.75) {};
		\node [style=none] (52) at (-0.5, 1.75) {};
		\node [style=math ] (53) at (9.25, 0) {$=$};
		\node [style=none] (54) at (12.25, -0.5) {};
		\node [style=none] (55) at (13.75, -0.5) {};
		\node [style=wide point] (56) at (13, -0.75) {$\phi$};
		\node [style=none] (57) at (13.75, 1) {};
		\node [style=upground] (58) at (12.25, 1) {};
		\node [style=label] (59) at (11.75, 0.5) {$C$};
		\node [style=label] (60) at (13.75, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (11.center) to (13.center);
		\draw (14) to (10.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw (38.center) to (35.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (43.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=269, out=90] (40.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (52.center) to (49.center);
		\draw (55.center) to (57.center);
		\draw (58) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0.5) {};
		\node [style=none] (1) at (-7.25, -0.5) {};
		\node [style=wide point] (2) at (-6.5, -0.75) {$\psi$};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=upground] (5) at (-5.75, 1) {};
		\node [style=math ] (6) at (-3.75, 0) {$=$};
		\node [style=label] (8) at (-5.25, 0.5) {$B$};
		\node [style=label] (9) at (-7.25, 1.5) {$A$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=wide point] (12) at (-1.25, -0.75) {$\phi$};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=upground] (14) at (-0.5, 1) {};
		\node [style=label] (15) at (0, 0.5) {$C$};
		\node [style=label] (16) at (-2, 1.5) {$A$};
		\node [style=math] (17) at (2.25, 0) {$\implies$};
		\node [style=none] (18) at (7, 1.25) {};
		\node [style=none] (19) at (5.5, 1.25) {};
		\node [style=wide copoint] (20) at (6.25, 1.5) {$\peassign{\psi}$};
		\node [style=none] (21) at (5.5, -0.25) {};
		\node [style=downground] (22) at (7, -0.25) {};
		\node [style=math] (23) at (9, 0.75) {$=$};
		\node [style=label] (24) at (7.5, 0.25) {$B$};
		\node [style=label] (25) at (5.5, -0.75) {$A$};
		\node [style=none] (26) at (12.25, 1.25) {};
		\node [style=none] (27) at (10.75, 1.25) {};
		\node [style=wide copoint] (28) at (11.5, 1.5) {$\peassign{\phi}$};
		\node [style=none] (29) at (10.75, -0.25) {};
		\node [style=downground] (30) at (12.25, -0.25) {};
		\node [style=label] (31) at (12.75, 0.25) {$C$};
		\node [style=label] (32) at (10.75, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5) to (0.center);
		\draw (11.center) to (13.center);
		\draw (14) to (10.center);
		\draw (19.center) to (21.center);
		\draw (22) to (18.center);
		\draw (27.center) to (29.center);
		\draw (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-b-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.75) {};
		\node [style=none] (1) at (-7.25, 1.75) {};
		\node [style=wide copoint] (2) at (-6.5, 2) {$\peassign{\omega}$};
		\node [style=none] (3) at (-7.25, 0.25) {};
		\node [style=downground] (4) at (-5.75, 0.25) {};
		\node [style=math] (5) at (-3.25, 1) {$=$};
		\node [style=label] (6) at (-7.25, -0.25) {$A$};
		\node [style=label] (7) at (-5.25, 0.75) {$B$};
		\node [style=label] (8) at (-1.25, -0.25) {$A$};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=upground] (10) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4) to (0.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-b-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {};
		\node [style=none] (1) at (-5.25, 1.75) {};
		\node [style=wide copoint] (2) at (-6, 2) {$\peassign{\omega}$};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=downground] (4) at (-6.75, 0.25) {};
		\node [style=math] (5) at (-3.25, 1) {$=$};
		\node [style=label] (6) at (-5.25, -0.25) {$B$};
		\node [style=label] (7) at (-7.25, 0.75) {$A$};
		\node [style=label] (8) at (-1.25, -0.25) {$B$};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=upground] (10) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4) to (0.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=wide point] (2) at (-6, -0.25) {$\omega$};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=upground] (4) at (-6.75, 1.5) {};
		\node [style=math] (5) at (-3.25, 0.75) {$=$};
		\node [style=label] (6) at (-5.25, 2) {$B$};
		\node [style=label] (7) at (-7.25, 1) {$A$};
		\node [style=label] (8) at (-1.25, 2) {$B$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=downground] (10) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4) to (0.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bendy-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=upground] (1) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-5.5, 0.75) {$=$};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=upground] (13) at (2.25, 1.25) {};
		\node [style=none] (17) at (-9, 1) {};
		\node [style=downground] (18) at (-7.5, 0.25) {};
		\node [style=none] (20) at (-9, -0.25) {};
		\node [style=none] (22) at (0.5, 0.75) {$=$};
		\node [style=none] (26) at (-4, 0.75) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4, 0.75) {};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (32) at (-4, 0.75) {};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-4, 1) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=none] (37) at (-2.5, 0.5) {};
		\node [style=none] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (48) at (-2.5, 0.5) {};
		\node [style=none] (51) at (-1, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (-1, 0.5) {};
		\node [style=none] (57) at (-7.5, 0.75) {};
		\node [style=none] (58) at (-9, 1) {};
		\node [style=none] (59) at (-7.5, 0.75) {};
		\node [style=none] (60) at (-9, 1) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-9, 1) {};
		\node [style=none] (64) at (-9, 1.25) {};
		\node [style=none] (66) at (-9, 1) {};
		\node [style=none] (67) at (-7.5, 1.25) {};
		\node [style=none] (68) at (-9, 1.25) {};
		\node [style=none] (69) at (-9, 1) {};
		\node [style=none] (70) at (-9, 1.25) {};
		\node [style=none] (71) at (-7.5, 0.5) {};
		\node [style=none] (72) at (-7.5, 1.25) {};
		\node [style=none] (73) at (-7.5, 0.5) {};
		\node [style=none] (74) at (-7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (34.center) to (33.center);
		\draw [style={arrow=.5}] (35.center) to (36.center);
		\draw [style={arrow=.5}] (38.center) to (37.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (52.center) to (51.center);
		\draw [style={arrow=.5}] (56.center) to (55.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (68.center) to (67.center);
		\draw [style={arrow=.5}] (69.center) to (70.center);
		\draw [style={arrow=.5}] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=map] (73) at (0.75, 0.5) {$f^\dagger$};
		\node [style=label] (74) at (-1, 2) {$C$};
		\node [style=label] (75) at (0.75, 2) {$A$};
		\node [style=map] (76) at (0.75, -1) {$g^\dagger$};
		\node [style=none] (77) at (-1, -1.25) {};
		\node [style=none] (78) at (-1, -1.25) {};
		\node [style=none] (79) at (0.5, -1.75) {};
		\node [style=none] (80) at (-1, -1.75) {};
		\node [style=none] (81) at (0.5, -1.75) {};
		\node [style=none] (82) at (-1, -1.25) {};
		\node [style=none] (83) at (0.75, -1.75) {};
		\node [style=none] (84) at (-1, -1.75) {};
		\node [style=none] (85) at (-1, -1.25) {};
		\node [style=none] (86) at (-1, -1.75) {};
		\node [style=none] (87) at (0.75, -1.5) {};
		\node [style=none] (88) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (84.center) to (83.center);
		\draw [style={arrow=.5}] (85.center) to (86.center);
		\draw [style={arrow=.5}] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=label] (74) at (-1, 1.5) {$C$};
		\node [style=map] (76) at (0.75, 0) {$g^\dagger$};
		\node [style=none] (77) at (4.25, -0.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (81) at (4.25, 1) {};
		\node [style=label] (82) at (4.25, 1.5) {$A$};
		\node [style=map] (83) at (4.25, 0) {$f^\dagger$};
		\node [style=none] (85) at (4.25, -0.5) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=none] (90) at (2.5, -1) {};
		\node [style=none] (91) at (4, -1) {};
		\node [style=none] (93) at (4.25, -1) {};
		\node [style=none] (94) at (2.5, -1) {};
		\node [style=none] (95) at (2.5, 0.5) {};
		\node [style=none] (96) at (2.5, 0) {};
		\node [style=none] (97) at (4.25, -0.5) {};
		\node [style=none] (98) at (4.25, -1) {};
		\node [style=none] (99) at (0.75, -0.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=none] (101) at (-1, -0.5) {};
		\node [style=none] (102) at (-1, -0.5) {};
		\node [style=none] (103) at (0.5, -1) {};
		\node [style=none] (104) at (-1, -1) {};
		\node [style=none] (105) at (0.5, -1) {};
		\node [style=none] (106) at (-1, -0.5) {};
		\node [style=none] (107) at (0.75, -1) {};
		\node [style=none] (108) at (-1, -1) {};
		\node [style=none] (109) at (-1, -0.5) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=none] (112) at (0.75, -1) {};
		\node [style=none] (116) at (0.75, 0.5) {};
		\node [style=none] (118) at (0.75, 0.5) {};
		\node [style=none] (120) at (0.75, 0.5) {};
		\node [style=none] (121) at (2.5, 0.5) {};
		\node [style=none] (122) at (0.75, 0.5) {};
		\node [style=none] (123) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [in=269, out=90] (77.center) to (81.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (94.center) to (93.center);
		\draw [style={arrow=.5}] (95.center) to (96.center);
		\draw [style={arrow=.5}] (98.center) to (97.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (108.center) to (107.center);
		\draw [style={arrow=.5}] (109.center) to (110.center);
		\draw [style={arrow=.5}] (112.center) to (111.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (122.center) to (121.center);
		\draw (94.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=label] (74) at (-1, -1.5) {$C$};
		\node [style=map] (76) at (0.75, 0) {$g$};
		\node [style=none] (77) at (4.25, 0.25) {};
		\node [style=none] (80) at (2.5, -0.5) {};
		\node [style=none] (81) at (4.25, -1) {};
		\node [style=label] (82) at (4.25, -1.5) {$A$};
		\node [style=map] (83) at (4.25, 0) {$f$};
		\node [style=none] (85) at (4.25, 0.25) {};
		\node [style=none] (89) at (4, 0.75) {};
		\node [style=none] (90) at (2.5, 0.75) {};
		\node [style=none] (91) at (4, 0.75) {};
		\node [style=none] (93) at (4.25, 0.75) {};
		\node [style=none] (94) at (2.5, 0.75) {};
		\node [style=none] (95) at (2.5, -0.5) {};
		\node [style=none] (96) at (2.5, 0) {};
		\node [style=none] (97) at (4.25, 0.25) {};
		\node [style=none] (98) at (4.25, 0.75) {};
		\node [style=none] (99) at (0.75, 0.25) {};
		\node [style=none] (100) at (-1, 0.25) {};
		\node [style=none] (101) at (-1, 0.25) {};
		\node [style=none] (102) at (-1, 0.25) {};
		\node [style=none] (103) at (0.5, 0.75) {};
		\node [style=none] (104) at (-1, 0.75) {};
		\node [style=none] (105) at (0.5, 0.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=none] (107) at (0.75, 0.75) {};
		\node [style=none] (108) at (-1, 0.75) {};
		\node [style=none] (109) at (-1, 0.25) {};
		\node [style=none] (110) at (-1, 0.75) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (112) at (0.75, 0.75) {};
		\node [style=none] (116) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -0.5) {};
		\node [style=none] (120) at (0.75, -0.5) {};
		\node [style=none] (121) at (2.5, -0.5) {};
		\node [style=none] (122) at (0.75, -0.5) {};
		\node [style=none] (123) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=-90, out=-269] (36.center) to (0.center);
		\draw [in=-90, out=-269] (81.center) to (77.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (93.center) to (94.center);
		\draw [style={arrow=.5}] (96.center) to (95.center);
		\draw [style={arrow=.5}] (97.center) to (98.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (107.center) to (108.center);
		\draw [style={arrow=.5}] (110.center) to (109.center);
		\draw [style={arrow=.5}] (111.center) to (112.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (121.center) to (122.center);
		\draw (96.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-4-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=label] (74) at (-1, -1.25) {$C$};
		\node [style=map] (76) at (0.75, 1.25) {$g$};
		\node [style=label] (82) at (0.75, -1.25) {$A$};
		\node [style=map] (83) at (0.75, 0) {$f$};
		\node [style=none] (99) at (0.75, 1.25) {};
		\node [style=none] (100) at (-1, 1.25) {};
		\node [style=none] (101) at (-1, 1.25) {};
		\node [style=none] (102) at (-1, 1.25) {};
		\node [style=none] (104) at (-1, 1.75) {};
		\node [style=none] (106) at (-1, 1.25) {};
		\node [style=none] (107) at (0.75, 1.75) {};
		\node [style=none] (108) at (-1, 1.75) {};
		\node [style=none] (109) at (-1, 1.25) {};
		\node [style=none] (110) at (-1, 1.75) {};
		\node [style=none] (111) at (0.75, 1.25) {};
		\node [style=none] (112) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=-90, out=-269] (36.center) to (0.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (107.center) to (108.center);
		\draw [style={arrow=.5}] (110.center) to (109.center);
		\draw [style={arrow=.5}] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0.75) {$f$};
		\node [style=map] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagdual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=90, looseness=1.50] (4.center) to (6.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style={arrow=.5}] (5.center) to (4.center);
		\draw [style=none] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagdual2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (3.75, -0.25) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (12.center) to (10.center);
		\draw [style={arrow=.5}] (13.center) to (12.center);
		\draw [style={arrow=.5}] (10.center) to (11.center);
		\draw [style=none] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derive-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-5.5, 1) {$\peassign{\psi}$};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=copoint] (7) at (-3.25, 1) {$\peassign{\phi}$};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=point] (9) at (-5.5, -0.75) {$\psi$};
		\node [style=point] (10) at (-3.25, -0.75) {$\phi$};
		\node [style=none] (11) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2.75, 1.5) {};
		\node [style=wide point] (1) at (2, 0) {$\sigma$};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=point] (12) at (-1.75, 0) {$\rho$};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=label] (14) at (7.75, 0.25) {$=$};
		\node [style=upground] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (6.25, -0.25) {};
		\node [style=label] (17) at (6.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard_axioms_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-3.5, -0.75) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=label] (3) at (-3.5, 0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, -0.25) {$=$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=label] (6) at (-0.5, 0.75) {$A$};
		\node [style=downground] (7) at (-0.5, -0.75) {};
		\node [style=downground] (9) at (1, -0.75) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=label] (12) at (1, 0.75) {$B$};
		\node [style=downground] (13) at (6.25, -0.75) {};
		\node [style=label] (14) at (7.75, -0.25) {$=$};
		\node [style=none] (16) at (6.25, 0.25) {};
		\node [style=label] (17) at (6.25, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (5.center) to (7);
		\draw [style=none] (11.center) to (9);
		\draw [style=none] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin, dash pattern={on 1.5pt off 5pt}}] (2.center) to (1.center);
		\draw [style={thin, dash pattern={on 1.5pt off 5pt}}] (0.center) to (3.center);
		\draw [style={thin, dash pattern={on 1.5pt off 5pt}}] (3.center) to (2.center);
		\draw [style={thin, dash pattern={on 1.5pt off 5pt}}] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ext-dag-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3, -0.75) {$\psi$};
		\node [style=copoint] (1) at (-3, 1) {$\peassign{\psi}$};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=point] (3) at (3.5, -0.5) {$\psi$};
		\node [style=copoint] (4) at (1.25, 0.75) {$\peassign{\psi}$};
		\node [style=upground] (5) at (3.5, 0.75) {};
		\node [style=downground] (6) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0.75, 0.75) {$\gamma'$};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (11.center) to (13.center);
		\draw [style={arrow=.5}] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/injec-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=point] (73) at (0.5, -0.5) {$\psi$};
		\node [style=none] (74) at (0.5, 1) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (-1, 1) {};
		\node [style=none] (80) at (0.5, 0.25) {};
		\node [style=none] (81) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (74.center) to (75.center);
		\draw [style={arrow=.5}] (79.center) to (78.center);
		\draw [style={arrow=.5}] (80.center) to (81.center);
		\draw (80.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injec-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=copoint] (73) at (0.5, 0.5) {$\peassign{\psi}$};
		\node [style=none] (74) at (0.5, -0.75) {};
		\node [style=none] (75) at (-1, 0) {};
		\node [style=none] (76) at (0.5, -0.75) {};
		\node [style=none] (77) at (-1, -0.75) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (-1, -0.75) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=none] (81) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (77.center) to (76.center);
		\draw [style={arrow=.5}] (78.center) to (79.center);
		\draw [style={arrow=.5}] (81.center) to (80.center);
		\draw (78.center) to (4.center);
		\draw (80.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injec-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=copoint] (73) at (0.5, 0.5) {$\peassign{\phi}$};
		\node [style=none] (74) at (0.5, -0.75) {};
		\node [style=none] (75) at (-1, 0) {};
		\node [style=none] (76) at (0.5, -0.75) {};
		\node [style=none] (77) at (-1, -0.75) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (-1, -0.75) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=none] (81) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (77.center) to (76.center);
		\draw [style={arrow=.5}] (78.center) to (79.center);
		\draw [style={arrow=.5}] (81.center) to (80.center);
		\draw (78.center) to (4.center);
		\draw (80.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injec-4-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=point] (73) at (0.5, -0.5) {$\phi$};
		\node [style=none] (74) at (0.5, 1) {};
		\node [style=none] (75) at (-1, 1) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (-1, 1) {};
		\node [style=none] (80) at (0.5, 0.25) {};
		\node [style=none] (81) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (74.center) to (75.center);
		\draw [style={arrow=.5}] (79.center) to (78.center);
		\draw [style={arrow=.5}] (80.center) to (81.center);
		\draw (80.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-pic-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (0, -0.25) {};
		\node [style=medium dagmap] (1) at (1.5, 1.5) {};
		\node [style=dagpointadj] (2) at (-0.75, 1.5) {$ \ \ $};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=medium dagmap adj] (30) at (10.25, 0.75) {};
		\node [style=medium dagmap adj] (31) at (11.75, -1) {};
		\node [style=dagpoint] (32) at (9.5, -1) {$ \ \ $};
		\node [style=none] (33) at (11, 0.25) {};
		\node [style=none] (34) at (9.5, 0.25) {};
		\node [style=none] (35) at (9.5, 1.25) {};
		\node [style=none] (36) at (8.25, 2) {};
		\node [style=none] (37) at (11, -0.5) {};
		\node [style=none] (38) at (12.25, -0.5) {};
		\node [style=none] (39) at (11.75, -1.5) {};
		\node [style=none] (40) at (9.5, 2) {};
		\node [style=none] (41) at (9.5, 2) {};
		\node [style=none] (42) at (11.75, -2.5) {};
		\node [style=none] (43) at (11, 1.25) {};
		\node [style=none] (44) at (11, 2.5) {};
		\node [style=none] (45) at (12.25, 2.5) {};
		\node [style=none] (46) at (8.25, -2.5) {};
		\node [style=none] (47) at (3.75, 0.75) {};
		\node [style=none] (48) at (7, 0.75) {};
		\node [style=none] (49) at (3.75, -0.25) {};
		\node [style=none] (50) at (7, -0.25) {};
		\node [style=none] (51) at (5.5, 0.25) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (7.center) to (3.center);
		\draw (10.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.50] (6.center) to (11.center);
		\draw (27.center) to (13.center);
		\draw (28.center) to (8.center);
		\draw (29.center) to (6.center);
		\draw (32) to (34.center);
		\draw (33.center) to (37.center);
		\draw (35.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw [in=90, out=90, looseness=1.50] (41.center) to (36.center);
		\draw (43.center) to (44.center);
		\draw (38.center) to (45.center);
		\draw (36.center) to (46.center);
		\draw [style={arrow=.99}, bend left=15] (47.center) to (48.center);
		\draw [style={arrow=.99}, bend left=15] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphism-tomography-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (7.5, 0) {$=$};
		\node [style=map] (25) at (6, 0) {$V$};
		\node [style=none] (26) at (6, -1.25) {};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (29) at (8.75, -1.25) {};
		\node [style=none] (30) at (8.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphism-tomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=map] (11) at (-1.5, 0.75) {$V$};
		\node [style=point] (18) at (-1.5, -0.75) {$\psi$};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=point] (21) at (1.5, -0.75) {$\psi$};
		\node [style=none] (22) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19.center);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-dag-0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-15.5, 0.75) {};
		\node [style=none] (54) at (-14, 0.25) {};
		\node [style=wide copoint] (55) at (-14.75, 1) {$f'$};
		\node [style=none] (56) at (-14, -0.5) {};
		\node [style=none] (63) at (-15.5, -0.5) {};
		\node [style=label] (74) at (-15.5, -1) {$B$};
		\node [style=label] (75) at (-14, -1) {$A$};
		\node [style=none] (76) at (-14, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (54.center) to (56.center);
		\draw [in=89, out=-90] (53.center) to (63.center);
		\draw (76.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-dag-0b-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (4) at (-10, 1) {};
		\node [style=none] (36) at (-8.5, 1) {};
		\node [style=label] (37) at (-10, 1.5) {$B$};
		\node [style=label] (58) at (-8.5, 1.5) {$A$};
		\node [style=map] (73) at (-10, 0.25) {$f$};
		\node [style=none] (74) at (-8.5, -0.75) {};
		\node [style=none] (75) at (-10, 0) {};
		\node [style=none] (76) at (-8.5, -0.75) {};
		\node [style=none] (77) at (-10, -0.75) {};
		\node [style=none] (78) at (-10, 0) {};
		\node [style=none] (79) at (-10, -0.75) {};
		\node [style=none] (80) at (-8.5, 0) {};
		\node [style=none] (81) at (-8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (76.center) to (77.center);
		\draw [style={arrow=.5}] (79.center) to (78.center);
		\draw [style={arrow=.5}] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newcup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (3.75, 1.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (0.5, 0) {$:=$};
		\node [style=none] (16) at (15.25, 1.25) {};
		\node [style=none] (17) at (14, 1.25) {};
		\node [style=none] (18) at (14, 1) {};
		\node [style=none] (19) at (15.25, 0) {};
		\node [style=none] (20) at (15.25, 1) {};
		\node [style=none] (21) at (14, 0) {};
		\node [style=none] (22) at (14, -0.25) {};
		\node [style=none] (23) at (15.25, -0.5) {};
		\node [style=none] (24) at (14, -0.5) {};
		\node [style=none] (30) at (12, 0) {$:=$};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (9.25, 0.5) {};
		\node [style=none] (33) at (9.25, -0.25) {};
		\node [style=none] (34) at (10.5, 0.5) {};
		\node [style=none] (35) at (10.5, 0.5) {};
		\node [style=none] (36) at (9.25, -0.5) {};
		\node [style=none] (37) at (10.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=-90, looseness=1.50] (2.center) to (1.center);
		\draw [style=none, in=90, out=-90] (6.center) to (5.center);
		\draw [style={arrow=.5}] (1.center) to (5.center);
		\draw [style={arrow=.5}] (3.center) to (2.center);
		\draw [style=none, in=90, out=-90] (4.center) to (3.center);
		\draw [style={arrow=.5}] (8.center) to (4.center);
		\draw [style={arrow=.5}] (6.center) to (7.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (12.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw [style={arrow=.5}] (10.center) to (11.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (17.center) to (16.center);
		\draw [style=none, in=-90, out=90] (21.center) to (20.center);
		\draw [style={arrow=.5}] (16.center) to (20.center);
		\draw [style={arrow=.5}] (18.center) to (17.center);
		\draw [style=none, in=-90, out=90] (19.center) to (18.center);
		\draw [style={arrow=.5}] (23.center) to (19.center);
		\draw [style={arrow=.5}] (21.center) to (22.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style={arrow=.5}] (31.center) to (13.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (34.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [style={arrow=.5}] (32.center) to (33.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style={arrow=.5}] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-arg-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.25, -0.75) {$\psi$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.25) {$=$};
		\node [style=wide point] (3) at (-4.25, -0.75) {$\rho$};
		\node [style=none] (4) at (-5.25, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=upground] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=point] (10) at (1.75, -0.75) {$\phi$};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/norm-arg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.25, -0.75) {$\psi$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.25) {$=$};
		\node [style=wide point] (3) at (-4.25, -0.75) {$\rho$};
		\node [style=none] (4) at (-5.25, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=upground] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -0.25) {};
		\node [style=upground] (9) at (-4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (6.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.25, 0.25) {$\rho$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (0, 0.5) {$=$};
		\node [style=point] (3) at (2.5, 0.25) {$\sigma$};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=scalar] (5) at (4, 0.25) {$r$};
		\node [style=none] (6) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pe-extend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-2.25, 0.75) {$\peassign{\psi}$};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (0, 0.5) {$:=$};
		\node [style=copoint] (3) at (3, 0.75) {$\peassign{\phi}$};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=scalar] (5) at (1.5, 0.5) {$r$};
		\node [style=none] (6) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi-cp-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {$=$};
		\node [style=wide point] (32) at (-1, 0.75) {$\psi$};
		\node [style=none] (33) at (-1.75, 2.25) {};
		\node [style=none] (34) at (-1.75, 1.25) {};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (-0.25, 1.25) {};
		\node [style=none] (62) at (12, -0.5) {$=$};
		\node [style=wide copoint] (77) at (-1, -0.75) {$\peassign{\psi}$};
		\node [style=none] (78) at (-1.75, -2.25) {};
		\node [style=none] (79) at (-1.75, -1.25) {};
		\node [style=none] (80) at (-0.25, -1.25) {};
		\node [style=none] (81) at (-0.25, -1.5) {};
		\node [style=none] (82) at (-0.25, -1.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (-0.25, -1.5) {};
		\node [style=none] (86) at (-0.25, -1.5) {};
		\node [style=none] (87) at (-0.25, -1.5) {};
		\node [style=none] (88) at (-0.25, -1.5) {};
		\node [style=none] (89) at (1, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (91) at (-0.25, -1.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (-0.25, -1.5) {};
		\node [style=none] (94) at (1, 1.5) {};
		\node [style=none] (95) at (1, -1.5) {};
		\node [style=none] (97) at (-0.25, 1.25) {};
		\node [style=none] (100) at (-0.25, 1.25) {};
		\node [style=none] (101) at (-0.25, 1.25) {};
		\node [style=none] (102) at (-0.25, 1.5) {};
		\node [style=none] (106) at (-0.25, 1.5) {};
		\node [style=none] (107) at (1, 1.5) {};
		\node [style=none] (108) at (-0.25, 1.5) {};
		\node [style=none] (109) at (1, 1.5) {};
		\node [style=wide copoint] (110) at (7, 1.25) {$\peassign{\psi}$};
		\node [style=none] (111) at (5.25, -0.75) {};
		\node [style=none] (112) at (6.25, 0.75) {};
		\node [style=none] (113) at (10.25, 0.75) {};
		\node [style=none] (114) at (10.25, -1) {};
		\node [style=none] (115) at (10.25, 0.75) {};
		\node [style=wide point] (116) at (7, -1.25) {$\psi$};
		\node [style=none] (117) at (6.25, -0.75) {};
		\node [style=none] (120) at (5.25, -1.75) {};
		\node [style=none] (121) at (6.25, -0.75) {};
		\node [style=none] (122) at (5.25, 0.75) {};
		\node [style=none] (123) at (5.25, 1.75) {};
		\node [style=none] (124) at (6.25, -0.75) {};
		\node [style=none] (125) at (6.25, 1) {};
		\node [style=none] (127) at (8.75, 0.5) {};
		\node [style=none] (129) at (10.25, 0.75) {};
		\node [style=none] (130) at (8.75, 0.5) {};
		\node [style=none] (131) at (8.75, 0.5) {};
		\node [style=none] (132) at (8.75, 0.5) {};
		\node [style=none] (133) at (8.75, 0.75) {};
		\node [style=none] (135) at (8.75, 0.75) {};
		\node [style=none] (136) at (10.25, 0.75) {};
		\node [style=none] (137) at (8.75, 0.75) {};
		\node [style=none] (138) at (10.25, 0.75) {};
		\node [style=none] (139) at (8.75, -0.5) {};
		\node [style=none] (140) at (8.75, -0.75) {};
		\node [style=none] (141) at (7.75, 0.75) {};
		\node [style=none] (143) at (8.75, -0.75) {};
		\node [style=none] (144) at (8.75, -0.75) {};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (8.75, -0.75) {};
		\node [style=none] (149) at (8.75, -1) {};
		\node [style=none] (150) at (10.25, -1) {};
		\node [style=none] (151) at (8.75, -1) {};
		\node [style=none] (152) at (10.25, -1) {};
		\node [style=none] (153) at (7.75, 1) {};
		\node [style=none] (154) at (7.75, -0.75) {};
		\node [style=none] (155) at (7.75, -0.75) {};
		\node [style=none] (156) at (8.75, 0.75) {};
		\node [style=none] (157) at (8.75, -0.75) {};
		\node [style=none] (158) at (8.75, -0.75) {};
		\node [style=none] (159) at (7.75, 0.75) {};
		\node [style=wide copoint] (160) at (15.5, 1.25) {$\peassign{\psi}$};
		\node [style=none] (161) at (13.75, -0.75) {};
		\node [style=none] (162) at (14.75, 0.75) {};
		\node [style=wide point] (166) at (15.5, -1.25) {$\psi$};
		\node [style=none] (167) at (14.75, -0.75) {};
		\node [style=none] (168) at (13.75, -1.75) {};
		\node [style=none] (169) at (14.75, -0.75) {};
		\node [style=none] (170) at (13.75, 0.75) {};
		\node [style=none] (171) at (13.75, 1.75) {};
		\node [style=none] (172) at (14.75, -0.75) {};
		\node [style=none] (173) at (14.75, 1) {};
		\node [style=none] (186) at (16.25, 0.75) {};
		\node [style=none] (195) at (16.25, 1) {};
		\node [style=none] (196) at (16.25, -0.75) {};
		\node [style=none] (197) at (16.25, -0.75) {};
		\node [style=none] (201) at (16.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (34.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw [style=none] (79.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw [style={arrow=.5}] (87.center) to (88.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (92.center) to (93.center);
		\draw [style={arrow=.5}] (94.center) to (95.center);
		\draw [style={arrow=.5}, in=90, out=90, looseness=1.50] (108.center) to (107.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (112.center) to (111.center);
		\draw [style={arrow=.5}] (115.center) to (114.center);
		\draw (120.center) to (111.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (122.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (121.center);
		\draw (125.center) to (112.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (137.center) to (136.center);
		\draw [style={arrow=.5}] (145.center) to (146.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (150.center) to (151.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (156.center) to (155.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (159.center) to (158.center);
		\draw (155.center) to (154.center);
		\draw (159.center) to (153.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (162.center) to (161.center);
		\draw (168.center) to (161.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (170.center) to (169.center);
		\draw (171.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw (173.center) to (162.center);
		\draw (197.center) to (196.center);
		\draw (201.center) to (195.center);
		\draw (201.center) to (197.center);
		\draw (101.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/psi-eff-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$=$};
		\node [style=wide copoint] (10) at (-6.25, 0.5) {$\peassign{\psi}$};
		\node [style=none] (11) at (-7, -1.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=downground] (16) at (-5.5, -1) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=wide copoint] (23) at (-1, 0.5) {$\peassign{\psi}$};
		\node [style=none] (24) at (-1.75, -1.5) {};
		\node [style=none] (25) at (-1.75, 0) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=upground] (29) at (1.5, 0.75) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-0.25, -0.25) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=none] (37) at (-0.25, -0.25) {};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=none] (42) at (-0.25, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (11.center);
		\draw (16) to (17.center);
		\draw [style=none] (25.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29) to (31.center);
		\draw [style={arrow=.5}] (36.center) to (37.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (41.center) to (42.center);
		\draw [style={arrow=.5}] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.25, -1) {$\rho$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=wide point] (3) at (3.25, -1) {$\psi$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (4, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=upground] (7) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1) {$\psi$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=copoint] (7) at (1, 1) {$\peassign{\phi}$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-90] (9.center) to (5.center);
		\draw [in=90, out=-90] (8.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0, 1.25) {$\peassign{\psi}$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=point] (7) at (1, -0.75) {$\phi$};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90] (9.center) to (5.center);
		\draw [in=-90, out=90] (8.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-map-psi-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (57) at (3.5, 0) {$=$};
		\node [style=map] (58) at (1.5, 0) {$V$};
		\node [style=point] (61) at (1.5, -1.5) {$\psi$};
		\node [style=copoint] (62) at (1.5, 1.5) {$\peassign{\psi}$};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (5.25, -1.25) {};
		\node [style=none] (67) at (6.75, -1.25) {};
		\node [style=none] (68) at (6.75, -0.5) {};
		\node [style=none] (69) at (6.75, 1.5) {};
		\node [style=none] (71) at (6.75, 0.75) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=wide point] (74) at (6, -1.75) {$\omega$};
		\node [style=wide copoint] (75) at (6, 2) {$\peassign{\omega}$};
		\node [style=copoint] (79) at (6.75, -0.5) {$\peassign{\psi}$};
		\node [style=point] (80) at (6.75, 0.75) {$\psi$};
		\node [style=none] (81) at (8.5, 0) {$=$};
		\node [style=none] (82) at (10.25, 1.5) {};
		\node [style=downground] (83) at (10.25, 0.75) {};
		\node [style=none] (84) at (11.75, -1.25) {};
		\node [style=none] (85) at (11.75, -0.5) {};
		\node [style=none] (86) at (11.75, 1.5) {};
		\node [style=none] (87) at (11.75, 0.75) {};
		\node [style=none] (88) at (11.75, 1.5) {};
		\node [style=wide point] (89) at (11, -1.75) {$\omega$};
		\node [style=wide copoint] (90) at (11, 2) {$\peassign{\omega}$};
		\node [style=copoint] (91) at (11.75, -0.5) {$\peassign{\psi}$};
		\node [style=point] (92) at (11.75, 0.75) {$\psi$};
		\node [style=none] (93) at (10.25, -1.25) {};
		\node [style=upground] (94) at (10.25, -0.5) {};
		\node [style=none] (95) at (13.75, 0) {$=$};
		\node [style=none] (97) at (15.5, 0.5) {};
		\node [style=none] (99) at (17.5, -0.75) {};
		\node [style=copoint] (101) at (15.5, 0.5) {$\peassign{\psi}$};
		\node [style=point] (102) at (17.5, -0.75) {$\psi$};
		\node [style=upground] (103) at (17.5, 0.5) {};
		\node [style=downground] (104) at (15.5, -0.75) {};
		\node [style=none] (105) at (19, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (36.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90] (67.center) to (68.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (82.center) to (83);
		\draw [in=-90, out=90] (84.center) to (85.center);
		\draw [in=90, out=-90] (86.center) to (87.center);
		\draw (88.center) to (86.center);
		\draw (93.center) to (94);
		\draw (103) to (102);
		\draw (104) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.25) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (36) at (-4.75, -1.25) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (44) at (0.5, 1) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (2, 1) {};
		\node [style=wide point] (51) at (-0.25, -1.25) {$\omega$};
		\node [style=wide copoint] (52) at (-0.25, 1.5) {$\peassign{\omega}$};
		\node [style=none] (57) at (-2.75, 0) {$:=$};
		\node [style=map] (58) at (-4.75, 0) {$V$};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0.center) to (36.center);
		\draw [in=-90, out=90] (38.center) to (40.center);
		\draw [in=90, out=-90] (44.center) to (47.center);
		\draw (49.center) to (44.center);
		\draw (50.center) to (45.center);
		\draw (50.center) to (60.center);
		\draw (47.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=map] (17) at (0, 0.5) {$\gamma$};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (36) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw [style={arrow=.5}] (24.center) to (25.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (33.center) to (34.center);
		\draw [style={arrow=.5}] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0, 1.5) {$\peassign{\psi}$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=label] (3) at (-1, -1.5) {$A$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=label] (12) at (0, -1.5) {$B$};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=label] (15) at (1, -1.5) {$C$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=map] (17) at (0, 0) {$\gamma^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (-1.5, 2.25) {$\peassign{\psi}$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=map] (17) at (-1.5, 0.75) {$\gamma^{-1}$};
		\node [style=wide point] (18) at (-1.5, -2.25) {$\psi$};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, -1.75) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, -1.75) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=map] (25) at (-1.5, -0.75) {$\gamma$};
		\node [style=none] (26) at (0.75, 0) {$=$};
		\node [style=wide copoint] (27) at (3.25, 1.25) {$\peassign{\psi}$};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (2.25, 0.75) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=wide point] (35) at (3.25, -1.25) {$\psi$};
		\node [style=none] (36) at (2.25, 0) {};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=none] (38) at (3.25, 0) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-reduce-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0, 1) {$\peassign{\psi}$};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=point] (7) at (0, -0.75) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-coherence-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1) {$\psi$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=copoint] (7) at (0, 0.5) {$\peassign{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-coherence-simpler-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (2.25, 0.25) {$=$};
		\node [style=none] (41) at (8.25, 0.25) {$=$};
		\node [style=none] (43) at (-2, 0.75) {};
		\node [style=none] (44) at (-2, -0.75) {};
		\node [style=map] (45) at (-2, -0.25) {$\gamma$};
		\node [style=wide copoint] (46) at (-1.25, 1.25) {$\gamma'$};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (49) at (-0.25, -0.5) {};
		\node [style=none] (50) at (0.75, 0.5) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (56) at (-2, -0.75) {};
		\node [style=none] (57) at (-2, -0.75) {};
		\node [style=none] (58) at (-2, -1) {};
		\node [style=none] (59) at (-2, -0.75) {};
		\node [style=none] (62) at (-2, -1) {};
		\node [style=none] (63) at (-0.25, -1) {};
		\node [style=none] (64) at (-2, -1) {};
		\node [style=none] (65) at (-0.25, -0.5) {};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (0.75, -1.5) {};
		\node [style=none] (68) at (0.75, 1.5) {};
		\node [style=none] (70) at (3.75, 0.75) {};
		\node [style=none] (71) at (3.75, -0.75) {};
		\node [style=none] (74) at (5.5, 0.5) {};
		\node [style=none] (75) at (6.5, -0.5) {};
		\node [style=none] (76) at (5.5, -0.5) {};
		\node [style=none] (77) at (6.5, 0.5) {};
		\node [style=none] (78) at (3.75, -1) {};
		\node [style=none] (79) at (3.75, -0.75) {};
		\node [style=none] (80) at (3.75, -0.75) {};
		\node [style=none] (81) at (3.75, -1) {};
		\node [style=none] (83) at (3.75, -1) {};
		\node [style=none] (84) at (5.5, -1) {};
		\node [style=none] (85) at (3.75, -1) {};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (87) at (5.5, -1) {};
		\node [style=none] (88) at (6.5, -1.5) {};
		\node [style=none] (89) at (6.5, 1.25) {};
		\node [style=none] (91) at (3.75, 0.75) {};
		\node [style=none] (92) at (5.5, 0.5) {};
		\node [style=none] (93) at (3.75, 0.75) {};
		\node [style=none] (94) at (3.75, 0.75) {};
		\node [style=none] (95) at (3.75, 0.75) {};
		\node [style=none] (96) at (3.75, 0.75) {};
		\node [style=none] (97) at (3.75, -1) {};
		\node [style=none] (98) at (3.75, 0.75) {};
		\node [style=none] (99) at (5.5, 0.75) {};
		\node [style=none] (100) at (3.75, 0.75) {};
		\node [style=none] (101) at (5.5, 0.75) {};
		\node [style=none] (102) at (5.5, 0.5) {};
		\node [style=none] (103) at (10, 0.75) {};
		\node [style=none] (104) at (10, -1.25) {};
		\node [style=none] (105) at (11.75, 0.5) {};
		\node [style=none] (106) at (12.75, -1.25) {};
		\node [style=none] (107) at (11.75, -1.25) {};
		\node [style=none] (108) at (12.75, 0.5) {};
		\node [style=none] (109) at (10, -1.5) {};
		\node [style=none] (110) at (10, -1.25) {};
		\node [style=none] (111) at (10, -1.25) {};
		\node [style=none] (112) at (10, -1.5) {};
		\node [style=none] (113) at (10, -1.25) {};
		\node [style=none] (114) at (10, -1.5) {};
		\node [style=none] (115) at (11.75, -1.5) {};
		\node [style=none] (116) at (10, -1.5) {};
		\node [style=none] (117) at (11.75, -1.25) {};
		\node [style=none] (118) at (11.75, -1.5) {};
		\node [style=none] (119) at (12.75, -2.25) {};
		\node [style=none] (120) at (12.75, 1.75) {};
		\node [style=none] (121) at (10, 0.75) {};
		\node [style=none] (122) at (11.75, 0.5) {};
		\node [style=none] (123) at (10, 0.75) {};
		\node [style=none] (124) at (10, 0.75) {};
		\node [style=none] (125) at (10, 0.75) {};
		\node [style=none] (126) at (10, 0.75) {};
		\node [style=none] (127) at (10, 0.75) {};
		\node [style=none] (128) at (10, 0.75) {};
		\node [style=none] (129) at (11.75, 0.75) {};
		\node [style=none] (130) at (10, 0.75) {};
		\node [style=none] (131) at (11.75, 0.75) {};
		\node [style=none] (132) at (11.75, 0.5) {};
		\node [style=map] (133) at (10, -1) {$\gamma$};
		\node [style=map] (134) at (10, 0.25) {$\gamma^{-1}$};
		\node [style=none] (135) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (43.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=-90, out=90] (49.center) to (50.center);
		\draw [style={arrow=.5}] (58.center) to (59.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw [style={arrow=.5}] (65.center) to (66.center);
		\draw (48.center) to (67.center);
		\draw (68.center) to (50.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-90, out=90] (76.center) to (77.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (84.center) to (85.center);
		\draw [style={arrow=.5}] (86.center) to (87.center);
		\draw (75.center) to (88.center);
		\draw (89.center) to (77.center);
		\draw [style={arrow=.5}] (97.center) to (96.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (100.center) to (99.center);
		\draw [style={arrow=.5}] (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw [in=90, out=-90] (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw [style={arrow=.5}] (112.center) to (113.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (115.center) to (116.center);
		\draw [style={arrow=.5}] (117.center) to (118.center);
		\draw (106.center) to (119.center);
		\draw (120.center) to (108.center);
		\draw [style={arrow=.5}] (127.center) to (126.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (130.center) to (129.center);
		\draw [style={arrow=.5}] (131.center) to (132.center);
		\draw (135.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-simpler-4-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (25) at (5.25, -0.75) {};
		\node [style=none] (26) at (5.25, -1.5) {};
		\node [style=none] (41) at (1.5, 0) {$=$};
		\node [style=none] (43) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-1.75, -1.5) {};
		\node [style=wide copoint] (46) at (-1, 1) {$\gamma'$};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-0.25, -1.5) {};
		\node [style=map] (51) at (3.5, -0.5) {$\gamma^{-1}$};
		\node [style=none] (54) at (3.5, 0.75) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (5.25, 0.75) {};
		\node [style=none] (58) at (3.5, 0.75) {};
		\node [style=none] (59) at (5.25, 0.75) {};
		\node [style=none] (62) at (5.25, 0.75) {};
		\node [style=none] (63) at (5.25, -0.75) {};
		\node [style=none] (64) at (5.25, 0.75) {};
		\node [style=none] (65) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [style={arrow=.5}] (44.center) to (43.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (57.center) to (58.center);
		\draw [style={arrow=.5}] (62.center) to (63.center);
		\draw [style={arrow=.5}] (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence-simpler-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (11) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=map] (17) at (-1.5, 0) {$\gamma$};
		\node [style=none] (18) at (1.5, 0) {$=$};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (0.25, 0.75) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, -0.5) {};
		\node [style=none] (43) at (-1.5, -0.75) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (0.25, -0.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-1.5, -0.75) {};
		\node [style=none] (48) at (0.25, -0.75) {};
		\node [style=none] (49) at (-1.5, -0.75) {};
		\node [style=none] (50) at (0.25, -0.25) {};
		\node [style=none] (51) at (0.25, -0.75) {};
		\node [style=upground] (52) at (3, 0.75) {};
		\node [style=none] (53) at (3, -0.75) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style=none] (56) at (4.75, 0.75) {};
		\node [style=none] (57) at (3, -0.5) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (3, -0.5) {};
		\node [style=none] (61) at (4.75, -0.25) {};
		\node [style=none] (62) at (4.75, -0.25) {};
		\node [style=none] (63) at (3, -0.75) {};
		\node [style=none] (64) at (4.75, -0.75) {};
		\node [style=none] (65) at (3, -0.75) {};
		\node [style=none] (66) at (4.75, -0.25) {};
		\node [style=none] (67) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11);
		\draw [in=-90, out=90] (28.center) to (29.center);
		\draw [style={arrow=.5}] (43.center) to (44.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (48.center) to (49.center);
		\draw [style={arrow=.5}] (50.center) to (51.center);
		\draw (53.center) to (52);
		\draw [in=-90, out=90] (55.center) to (56.center);
		\draw [style={arrow=.5}] (59.center) to (60.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (64.center) to (65.center);
		\draw [style={arrow=.5}] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1.5) {$\psi$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=label] (3) at (-1, 1.5) {$A$};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=label] (12) at (0, 1.5) {$B$};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=label] (15) at (1, 1.5) {$C$};
		\node [style=none] (16) at (1, -1) {};
		\node [style=map] (17) at (0, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-dag-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=copoint] (6) at (-2.75, 0) {$\peassign{\rho}$};
		\node [style=none] (7) at (-1, -0.5) {$:=$};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=wide copoint] (17) at (1.25, 0) {$\peassign{\psi}$};
		\node [style=downground] (18) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (13.center) to (8.center);
		\draw [style=none] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statemap-ax-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-5.5, 0.75) {$\peassign{\psi}$};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=copoint] (7) at (-3.25, 0.75) {$\peassign{\phi}$};
		\node [style=none] (8) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statemap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.75, 0.75) {$\psi$};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (-0.75, 1.25) {$\mapsto$};
		\node [style=label] (3) at (-2.75, 2.5) {$A$};
		\node [style=copoint] (4) at (1.75, 2.25) {$\peassign{\psi}$};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=label] (6) at (1.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry-statemap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=wide copoint ] (7) at (-3, 1) {$ \ \ \peassign{\psi} \ \ $};
		\node [style=none] (8) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetry-statemap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1) {$ \ \ \psi \ \ $};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (36) at (0.75, 1.25) {};
		\node [style=map] (73) at (0.75, 0.25) {$f^\dagger \otimes g^\dagger$};
		\node [style=label] (74) at (-1.25, 1.75) {$B \otimes B'$};
		\node [style=label] (75) at (0.75, 1.75) {$A \otimes A'$};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (81) at (-1.25, -0.75) {};
		\node [style=none] (82) at (-1.25, -0.75) {};
		\node [style=none] (83) at (0.75, -0.25) {};
		\node [style=none] (84) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (81.center) to (80.center);
		\draw [style={arrow=.5}] (84.center) to (83.center);
		\draw [style={arrow=.5}] (1.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (6.75, 1.25) {};
		\node [style=none] (77) at (2.25, 1.25) {};
		\node [style=none] (81) at (3.75, -1.25) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (3.75, 0) {};
		\node [style=none] (84) at (5, 0) {};
		\node [style=none] (85) at (5, -1.25) {};
		\node [style=none] (86) at (3.75, 1.25) {};
		\node [style=none] (87) at (5, 1.25) {};
		\node [style=label] (90) at (2.25, 1.75) {$B$};
		\node [style=label] (91) at (3.75, 1.75) {$B'$};
		\node [style=label] (92) at (5, 1.75) {$A$};
		\node [style=label] (93) at (6.75, 1.75) {$A'$};
		\node [style=map] (94) at (5, 0.25) {$f^\dagger$};
		\node [style=map] (95) at (6.75, 0.25) {$g^\dagger$};
		\node [style=none] (97) at (2.25, -0.75) {};
		\node [style=none] (100) at (3.75, -1.25) {};
		\node [style=none] (102) at (3.75, 0) {};
		\node [style=none] (104) at (5, -1.25) {};
		\node [style=none] (105) at (3.75, 0) {};
		\node [style=none] (111) at (3.75, -1.25) {};
		\node [style=none] (112) at (2.25, -1.25) {};
		\node [style=none] (113) at (3.75, -1.25) {};
		\node [style=none] (114) at (3.75, -1.25) {};
		\node [style=none] (115) at (2.25, -1.25) {};
		\node [style=none] (116) at (2.25, -0.75) {};
		\node [style=none] (117) at (2.25, -1.25) {};
		\node [style=none] (118) at (3.75, -1.25) {};
		\node [style=none] (119) at (3.75, -1.25) {};
		\node [style=none] (120) at (6.5, -1.25) {};
		\node [style=none] (121) at (5, -1.25) {};
		\node [style=none] (122) at (6.5, -1.25) {};
		\node [style=none] (123) at (5, -1.25) {};
		\node [style=none] (124) at (6.75, -1.25) {};
		\node [style=none] (125) at (5, -1.25) {};
		\node [style=none] (126) at (5, -1.25) {};
		\node [style=none] (127) at (5, -1.25) {};
		\node [style=none] (128) at (6.75, -1) {};
		\node [style=none] (129) at (6.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (81.center) to (82.center);
		\draw [in=90, out=-90] (83.center) to (85.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (84.center);
		\draw (105.center) to (102.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (115.center) to (114.center);
		\draw [style={arrow=.5}] (116.center) to (117.center);
		\draw [style={arrow=.5}] (119.center) to (118.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (125.center) to (124.center);
		\draw [style={arrow=.5}] (126.center) to (127.center);
		\draw [style={arrow=.5}] (129.center) to (128.center);
		\draw (76.center) to (128.center);
		\draw (77.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (6.75, -1.5) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (81) at (3.75, 1) {};
		\node [style=none] (82) at (5, -0.25) {};
		\node [style=none] (83) at (3.75, -0.25) {};
		\node [style=none] (84) at (5, -0.25) {};
		\node [style=none] (85) at (5, 1) {};
		\node [style=none] (86) at (3.75, -1.5) {};
		\node [style=none] (87) at (5, -1.5) {};
		\node [style=label] (90) at (2.25, -2) {$B$};
		\node [style=label] (91) at (3.75, -2) {$B'$};
		\node [style=label] (92) at (5, -2) {$A$};
		\node [style=label] (93) at (6.75, -2) {$A'$};
		\node [style=map] (94) at (5, -0.5) {$f$};
		\node [style=map] (95) at (6.75, -0.5) {$g$};
		\node [style=none] (97) at (2.25, 0.5) {};
		\node [style=none] (100) at (3.75, 1) {};
		\node [style=none] (102) at (3.75, -0.25) {};
		\node [style=none] (104) at (5, 1) {};
		\node [style=none] (105) at (3.75, -0.25) {};
		\node [style=none] (111) at (3.75, 1) {};
		\node [style=none] (112) at (2.25, 1) {};
		\node [style=none] (113) at (3.75, 1) {};
		\node [style=none] (114) at (3.75, 1) {};
		\node [style=none] (115) at (2.25, 1) {};
		\node [style=none] (116) at (2.25, 0.5) {};
		\node [style=none] (117) at (2.25, 1) {};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style=none] (119) at (3.75, 1) {};
		\node [style=none] (120) at (6.5, 1) {};
		\node [style=none] (121) at (5, 1) {};
		\node [style=none] (122) at (6.5, 1) {};
		\node [style=none] (123) at (5, 1) {};
		\node [style=none] (124) at (6.75, 1) {};
		\node [style=none] (125) at (5, 1) {};
		\node [style=none] (126) at (5, 1) {};
		\node [style=none] (127) at (5, 1) {};
		\node [style=none] (128) at (6.75, 0.75) {};
		\node [style=none] (129) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (82.center) to (81.center);
		\draw [in=90, out=-90] (85.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (84.center) to (87.center);
		\draw (102.center) to (105.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (114.center) to (115.center);
		\draw [style={arrow=.5}] (117.center) to (116.center);
		\draw [style={arrow=.5}] (118.center) to (119.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (124.center) to (125.center);
		\draw [style={arrow=.5}] (127.center) to (126.center);
		\draw [style={arrow=.5}] (128.center) to (129.center);
		\draw (128.center) to (76.center);
		\draw (116.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-4-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=map] (73) at (0.75, -0.25) {$f \otimes g$};
		\node [style=label] (74) at (-1.25, -2) {$B \otimes B'$};
		\node [style=label] (75) at (0.75, -2) {$A \otimes A'$};
		\node [style=none] (80) at (0.75, 0.75) {};
		\node [style=none] (81) at (-1.25, 0.75) {};
		\node [style=none] (82) at (-1.25, 0.75) {};
		\node [style=none] (83) at (0.75, 0.5) {};
		\node [style=none] (84) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=-90, out=-269] (36.center) to (0.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (80.center) to (81.center);
		\draw [style={arrow=.5}] (83.center) to (84.center);
		\draw [style={arrow=.5}] (82.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-dual-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (44) at (0.5, 1) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=label] (53) at (-0.75, 1.5) {$B$};
		\node [style=label] (54) at (0.5, 1.5) {$B'$};
		\node [style=label] (55) at (1.5, 1.5) {$B$};
		\node [style=label] (56) at (2.75, 1.5) {$B'$};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=none] (58) at (-0.75, 0) {};
		\node [style=none] (59) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (-0.75, 0) {};
		\node [style=none] (63) at (-0.75, 1) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=none] (66) at (0.5, 0) {};
		\node [style=none] (67) at (2.75, 0) {};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (2.75, 0) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (2.75, 1) {};
		\node [style=none] (76) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (38.center) to (40.center);
		\draw [in=90, out=-90] (44.center) to (47.center);
		\draw (49.center) to (44.center);
		\draw (50.center) to (45.center);
		\draw [style={arrow=.5}, in=-90, out=-90, looseness=1.50] (62.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw [style={arrow=.5}, in=-90, out=-90, looseness=1.50] (72.center) to (71.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=map] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triv-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=upground] (5) at (2.25, -0.25) {};
		\node [style=downground] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6) to (4.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-1-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=map] (73) at (0.5, 0.5) {$f^\dagger$};
		\node [style=none] (74) at (-1, -0.5) {};
		\node [style=none] (75) at (0.5, 0) {};
		\node [style=none] (76) at (-1, -0.5) {};
		\node [style=none] (77) at (0.5, -0.5) {};
		\node [style=none] (78) at (0.5, 0) {};
		\node [style=none] (79) at (0.5, -0.5) {};
		\node [style=none] (80) at (-1, 0) {};
		\node [style=none] (81) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (76.center) to (77.center);
		\draw [style={arrow=.5}] (79.center) to (78.center);
		\draw [style={arrow=.5}] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-2-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (36) at (-0.75, 0.25) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=wide copoint] (39) at (0, 0.5) {$f'$};
		\node [style=none] (51) at (-0.75, -0.25) {};
		\node [style=none] (52) at (-2.25, -0.25) {};
		\node [style=none] (53) at (-2.25, -0.75) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (-0.75, -0.25) {};
		\node [style=none] (58) at (-0.75, -0.75) {};
		\node [style=none] (59) at (-2.25, -0.25) {};
		\node [style=none] (60) at (-2.25, -0.75) {};
		\node [style=none] (61) at (0.75, 0.25) {};
		\node [style=none] (63) at (2.25, 0) {};
		\node [style=label] (64) at (2.25, 1.25) {$A$};
		\node [style=none] (65) at (2.25, 0) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (2.25, 0.25) {};
		\node [style=none] (68) at (2.25, 0.75) {};
		\node [style=none] (69) at (0.75, -0.75) {};
		\node [style=none] (70) at (2.25, -0.25) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (2.25, -0.75) {};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=none] (74) at (2.25, -0.75) {};
		\node [style=none] (75) at (0.75, -0.25) {};
		\node [style=none] (76) at (0.75, -0.75) {};
		\node [style=label] (77) at (-2.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=269, out=90] (0.center) to (36.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (55.center) to (56.center);
		\draw [style={arrow=.5}] (58.center) to (57.center);
		\draw [style={arrow=.5}] (59.center) to (60.center);
		\draw [in=-90, out=90] (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (71.center) to (72.center);
		\draw [style={arrow=.5}] (74.center) to (73.center);
		\draw [style={arrow=.5}] (75.center) to (76.center);
		\draw (75.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-3-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=none] (53) at (0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=map] (58) at (0.5, 0.25) {$f$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (61) at (2, -0.25) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (67) at (-1, 0.5) {};
		\node [style=none] (69) at (0.5, 0.75) {};
		\node [style=none] (70) at (-1, 0.5) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=none] (72) at (-1, 0.75) {};
		\node [style=none] (73) at (-1, 0) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (0.5, -0.25) {};
		\node [style=none] (76) at (0.5, 0.75) {};
		\node [style=none] (79) at (3.5, 0.75) {};
		\node [style=none] (81) at (3.5, 0.75) {};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (2, -0.25) {};
		\node [style=none] (84) at (2, 0.75) {};
		\node [style=none] (85) at (3.5, -0.25) {};
		\node [style=none] (86) at (3.5, 0.75) {};
		\node [style=none] (87) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (53.center) to (54.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (61.center) to (62.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (71.center) to (72.center);
		\draw [style={arrow=.5}] (74.center) to (73.center);
		\draw [style={arrow=.5}] (75.center) to (76.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (81.center) to (82.center);
		\draw [style={arrow=.5}] (84.center) to (83.center);
		\draw [style={arrow=.5}] (85.center) to (86.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-4-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=none] (53) at (0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=map] (58) at (0.5, 0.25) {$f$};
		\node [style=none] (60) at (0.5, -0.25) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (67) at (-1, 0.5) {};
		\node [style=none] (69) at (0.5, 0.75) {};
		\node [style=none] (70) at (-1, 0.5) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=none] (72) at (-1, 0.75) {};
		\node [style=none] (73) at (-1, 0) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (0.5, -1) {};
		\node [style=none] (76) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (53.center) to (54.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (71.center) to (72.center);
		\draw [style={arrow=.5}] (74.center) to (73.center);
		\draw [style={arrow=.5}] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whole-def-no-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10.5, 0) {$f $};
		\node [style=none] (1) at (-10.5, 1.25) {};
		\node [style=none] (2) at (-10.5, -1.25) {};
		\node [style=none] (3) at (-8.5, 0) {$=$};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=medium map] (5) at (-6, 0) {$g$};
		\node [style=none] (6) at (-6.25, -1.25) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-6.75, 0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {};
		\node [style=upground] (11) at (-5.5, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {$\implies$};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (3.25, 1.25) {};
		\node [style=map] (22) at (3.25, 0) {$f $};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=medium map] (27) at (-0.75, 0) {$g$};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (3.25, -1.25) {};
		\node [style=none] (30) at (1.5, 0) {$=$};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=kpoint] (36) at (5, 0) {$\rho$};
		\node [style=none] (37) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (6.center) to (10.center);
		\draw (22) to (20.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (22) to (29.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yank-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (6.5, -0.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=label] (17) at (6.5, -1) {$A$};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (10, 1.25) {};
		\node [style=none] (20) at (10, -0.5) {};
		\node [style=label] (21) at (10, 1.75) {$A$};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (8.25, 0.25) {$=$};
		\node [style=none] (26) at (5, -0.25) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=label] (29) at (10, -1) {$A$};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=label] (31) at (3.5, 1.75) {$A$};
		\node [style=none] (32) at (3.5, -0.25) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (-4.25, 1.25) {};
		\node [style=none] (38) at (-7.25, 0.75) {};
		\node [style=label] (39) at (-4.25, 1.75) {$A$};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (41) at (-0.75, -0.5) {};
		\node [style=none] (42) at (-0.75, 1.25) {};
		\node [style=label] (43) at (-0.75, -1) {$A$};
		\node [style=none] (44) at (-4.25, -0.25) {};
		\node [style=none] (45) at (-5.75, -0.25) {};
		\node [style=none] (46) at (-7.25, 0.75) {};
		\node [style=none] (47) at (-2.5, 0.5) {$=$};
		\node [style=none] (48) at (-5.75, 1) {};
		\node [style=none] (49) at (-5.75, 0.75) {};
		\node [style=none] (50) at (-5.75, 0.75) {};
		\node [style=label] (51) at (-0.75, 1.75) {$A$};
		\node [style=none] (52) at (-4.25, -0.25) {};
		\node [style=label] (53) at (-7.25, -1) {$A$};
		\node [style=none] (54) at (-7.25, 1) {};
		\node [style=none] (55) at (-7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.5}] (19.center) to (20.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (32.center) to (26.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (32.center) to (16.center);
		\draw [style=none, bend left=90, looseness=1.50] (23.center) to (30.center);
		\draw [style=none] (30.center) to (22.center);
		\draw [style={arrow=.5}] (28.center) to (23.center);
		\draw [style={arrow=.5}] (18.center) to (16.center);
		\draw [style={arrow=.5}] (22.center) to (15.center);
		\draw [style=none] (36.center) to (18.center);
		\draw [style={arrow=.5}] (41.center) to (42.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (54.center) to (48.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (54.center) to (38.center);
		\draw [style=none, bend right=90, looseness=1.50] (45.center) to (52.center);
		\draw [style=none] (52.center) to (44.center);
		\draw [style={arrow=.5}] (50.center) to (45.center);
		\draw [style={arrow=.5}] (40.center) to (38.center);
		\draw [style={arrow=.5}] (44.center) to (37.center);
		\draw [style=none] (55.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

